The prism manifold realization problem II

We continue our study of the realization problem for prism manifolds. Every prism manifold can be parametrized by a pair of relatively prime integers $p>1$ and $q$. We determine a complete list of prism manifolds $P(p, q)$ that can be realized by positive integral surgeries on knots in $S^3$ when $q>p$. The methodology undertaken to obtain the classification is similar to that of the case $q<0$ in an earlier paper.

==> CtypeFromMontesinos.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CtypeFromMontesinos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6983357)%
    \put(0,0){\includegraphics[width=\unitlength]{CtypeFromMontesinos.pdf}}%
    \put(0.40212051,0.64344325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-4$}}}%
    \put(0.87786577,0.39661389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_1$}}}%
    \put(0.86816997,0.28923319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_2$}}}%
    \put(0.76920954,0.28923319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_3$}}}%
    \put(0.4868034,0.28923319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_n$}}}%
  \end{picture}%
\endgroup%


==> MontesinosWithSlides.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MontesinosWithSlides.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6983357)%
    \put(0,0){\includegraphics[width=\unitlength]{MontesinosWithSlides.pdf}}%
    \put(0.78646997,0.63810222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.8920162,0.14022575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.78405754,0.37966482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.68514573,0.14022575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_4$}}}%
    \put(0.47706882,0.37966482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{2k-1}$}}}%
    \put(0.37695072,0.14022575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{2k}$}}}%
    \put(0.27683262,0.37966482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{2k+1}$}}}%
  \end{picture}%
\endgroup%


==> SlidMontesinos.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SlidMontesinos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6983357)%
    \put(0,0){\includegraphics[width=\unitlength]{SlidMontesinos.pdf}}%
    \put(0.70748203,0.48545936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1+3$}}}%
    \put(0.80639392,0.09463684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2-1$}}}%
    \put(0.57942633,0.31779161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3+2$}}}%
    \put(0.28165758,0.29794186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{2k+1} + 1$}}}%
  \end{picture}%
\endgroup%


==> SurgeryPresentationsNew.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SurgeryPresentationsNew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63701717)%
    \put(0,0){\includegraphics[width=\unitlength]{SurgeryPresentationsNew.pdf}}%
    \put(0.4390322,0.58944227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.45283584,0.33365257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.50269318,0.37837704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.58456291,0.5122021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{p}{p-q}$}}}%
    \put(0.3610398,0.30379355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf B.}}}%
    \put(0.76918281,0.52398534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-4$}}}%
    \put(0.93349914,0.47861438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{2q-p}{q-p}$}}}%
    \put(0.69775423,0.3041825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf C.}}}%
    \put(0.09711797,0.60027455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.11092161,0.34448488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.16077889,0.38920935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.22891471,0.51616743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{p}{q}$}}}%
    \put(0.00666796,0.30379356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf A.}}}%
    \put(0.07666522,0.24401676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-4$}}}%
    \put(0.00523664,0.02421391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf D.}}}%
    \put(0.19051223,0.22510756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_1$}}}%
    \put(0.50295861,0.22510756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_n$}}}%
    \put(0.2523148,0.22510756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a_2$}}}%
  \end{picture}%
\endgroup%

